Towards probing for hypercomplex quantum mechanics in a waveguide interferometer

We experimentally investigate the suitability of a multi-path waveguide interferometer with mechanical shutters for performing a test for hypercomplex quantum mechanics. Probing the interferometer with coherent light we systematically analyse the influence of experimental imperfections that could lead to a false-positive test result. In particular, we analyse the effects of detector nonlinearity, input-power and phase fluctuations on different timescales, closed-state transmissivity of shutters and crosstalk between different interferometer paths. In our experiment, a seemingly small shutter transmissivity in the order of about $2 \times 10^{-4}$ is the main source of systematic error, which suggests that this is a key imperfection to monitor and mitigate in future experiments.

==> Phase_Crosstalk_Sketch.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4f, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Phase Crosstalk Sketch.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400.81892359bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.83549516)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(-0.201,1.048){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.66534047\unitlength}\raggedright \end{minipage}}}%
    \put( 0.000,0.000){\includegraphics[width=\unitlength,page=1]{Phase_Crosstalk_Sketch.pdf}}%
    \put( 0.000,0.000){\includegraphics[width=\unitlength,page=2]{Phase_Crosstalk_Sketch.pdf}}%
    \put( 0.000,0.000){\includegraphics[width=\unitlength,page=3]{Phase_Crosstalk_Sketch.pdf}}%
    \put(-0.001,0.762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\Large A}}}%
    \put( 0.950,0.762){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\Large C}}}%
    \put( 0.498,0.000){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\Large B}}}%
    \put( 0.652,0.193){\color[rgb]{0.50,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Delta\phi^\mathrm{C}_\mathrm{B}$}}}%
    \put( 0.240,0.773){\color[rgb]{0.50,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Delta\phi^\mathrm{C}_\mathrm{A}$}}}%
    \put( 0.836,0.471){\color[rgb]{0,0.50,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Delta\phi^\mathrm{B}_\mathrm{C}$}}}%
    \put( 0.029,0.471){\color[rgb]{0,0.50,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Delta\phi^\mathrm{B}_\mathrm{A}$}}}%
    \put( 0.215,0.193){\color[rgb]{0,0,0.50}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Delta\phi^\mathrm{A}_\mathrm{B}$}}}%
    \put( 0.625,0.773){\color[rgb]{0,0,0.50}\makebox(0,0)[lt]{\lineheight{1.25}\smash{$\Delta\phi^\mathrm{A}_\mathrm{C}$}}}%
  \end{picture}%
\endgroup%

